A space level light bulb theorem in all dimensions

Given a $d$-dimensional manifold $M$ and a knotted sphere $s\colon\mathbb{S}^{k-1}\hookrightarrow\partial M$ with $1\leq k\leq d$, for which there exists a framed dual sphere $G\colon\mathbb{S}^{d-k}\hookrightarrow\partial M$, we show that the space of neat embeddings $\mathbb{D}^k\hookrightarrow M$ with boundary $s$ can be delooped by the space of neatly embedded $(k-1)$-disks, with a normal vector field, in the $d$-manifold obtained from $M$ by attaching a handle to $G$. This increase in codimension significantly simplifies the homotopy type of such embedding spaces, and is of interest also in low-dimensional topology. In particular, we apply the work of Dax to describe the first interesting homotopy group of these embedding spaces, in degree $d-2k$. In a separate paper we use this to give a complete isotopy classification of 2-disks in a 4-manifold with such a boundary dual.

==> Figures-highdLBT/fig-amb-3d.tex <==
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
\begin{tikzpicture}[scale=0.68,every node/.style={scale=0.9},even odd rule]
    \clip (-5.1,-0.1) rectangle (1.9,3.8);
    % bdry
    \draw 
        (-5,2.8) to[out=0,in=90,distance=0.4cm] (-3.7,2.4)
        -- (-3.7,0.4) to[out=90,in=0,distance=0.4cm] 
        (-5,0.8) -- (-5,2.8)
    ;
    \fill[black!20,draw=black,fill opacity=0.8]
        (-3.7,2.4) to[out=-90,in=0,distance=0.3cm] (-4.5,2) -- (-4.5,0) to[out=0,in=-90,distance=0.3cm] (-3.7,0.4) -- (-3.7,2.4)
    ;

    % the grey hole
    \fill[color=black!20!white] 
        (0.7,2.4) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
        (0.7,2.4) circle (0.25cm) node[left=0.17cm]{\small$g$}
    ;

    % gamma
    \draw[postaction = decorate,decoration = {markings, mark = at position 0.15 with {\arrow{stealth}} }]
        (-0.3,1.2) to[out=0,in=0,distance=1.8cm] (0.8,3.7)
        to[out=180,in=90,distance=1.8cm] (-1.9,1.2);
    \fill[white]
        (1.51,2) rectangle (2.2,2.7);
    \draw
        (-1.9,1.2) to[out=-90,in=-90,distance=1.7cm]  (1.8,2)
        to[out=90,in=100,distance=1.5cm]  (-1,2)
        to[out=-80,in=180,distance=0.4cm]  (-0.3,1.2) 
        ;

    % U
    \draw[orange!90!purple,thick]
        (-3.7,1.2) -- (-0.3,1.2);
    \draw[orange!90!purple]
        (-3.7,1.2) circle (1pt) node[below right]{\small$u_-$}
        (-0.25,1.2) circle (1pt) node[below]{\small$u_+$}
        (-2.6,1.2)  node[above]{$\U$};
    \draw  
        (-4.55,0)  node[above right]{\tiny $\partial M$}
        (0.5,1.1) node[]{$\gamma$};
\end{tikzpicture}~\begin{tikzpicture}[scale=0.68,every node/.style={scale=0.9},even odd rule]
    \clip (-5.1,-0.1) rectangle (1.9,3.8);
    % bdry
    \draw 
        (-5,2.8) to[out=0,in=90,distance=0.4cm] (-3.7,2.4)
        -- (-3.7,0.4) to[out=90,in=0,distance=0.4cm] 
        (-5,0.8) -- (-5,2.8)
    ;
    \fill[black!20,draw=black,fill opacity=0.8]
        (-3.7,2.4) to[out=-90,in=0,distance=0.3cm] (-4.5,2) -- (-4.5,0) to[out=0,in=-90,distance=0.3cm] (-3.7,0.4) -- (-3.7,2.4)
        ;
        
    % the grey hole
    \fill[color=black!20!white] 
        (0.7,2.4) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
        (0.7,2.4) circle (0.25cm) node[left=0.17cm]{\small$g$};

    % gamma
    \draw[dashed]
        (-1.9,1.2) to[out=-90,in=-90,distance=1.7cm]  (1.8,2)
        to[out=90,in=100,distance=1.5cm]  (-1,2)
        to[out=-80,in=180,distance=0.4cm]  (-0.3,1.2)
        ;

    % a bit isotoped U
    \draw[orange!90!purple,thick]
        (-3.7,1.2) -- (-2.1,1.2) 
        (-1.7,1.2) -- (-0.3,1.2);
    \draw[orange!90!purple,thick]
        (-2.1,1.2) to[out=-90,in=160,distance=0.4cm] (-1.5,0.2) to[out=-20,in=-20,distance=0.5cm] 
        (-1,0.4)  to[out=160,in=-90,distance=0.5cm] 
        (-1.7,1.2) 
        ;
    \draw[orange!90!purple,thick,postaction = decorate,decoration = {markings, mark = at position 0.7 with {\arrow{stealth}} }]
        (-0.3,1.2) to[out=0,in=0,distance=1.8cm] (0.8,3.7)
        to[out=180,in=90,distance=1.8cm] (-1.9,1.2)
        to[out=-90,in=160,distance=0.5cm] (-1.15,0.3) circle (0.5pt)
    ;
    
    % labels
    \draw[orange!90!purple]
        (-3.7,1.2) circle (1pt) node[below right]{\small$u_-$}
        (-0.25,1.2) circle (1pt) node[below]{\small$u_+$}
        (-2.6,1.2)  node[above]{$\U$};
    \draw  
        (-4.55,0)  node[above right]{\tiny$\partial M$}
        % (0.5,1.2) node[]{$\gamma$}
        ;
\end{tikzpicture}~\begin{tikzpicture}[scale=0.68,every node/.style={scale=0.9},even odd rule]
    \clip (-5.1,-0.1) rectangle (2.4,3.8);
    % bdry
    \draw 
        (-5,2.8) to[out=0,in=90,distance=0.4cm] (-3.7,2.4)
        -- (-3.7,0.4) to[out=90,in=0,distance=0.4cm] 
        (-5,0.8) -- (-5,2.8)
    ;
    
    \fill[black!20,draw=black,fill opacity=0.8]
        (-3.7,2.4) to[out=-90,in=0,distance=0.3cm] (-4.5,2) -- (-4.5,0) to[out=0,in=-90,distance=0.3cm] (-3.7,0.4) -- (-3.7,2.4)
    ;

    % the grey hole
    \fill[color=black!20!white] 
        (0.7,2.4) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
        (0.7,2.4) circle (0.25cm) node[left=0.17cm]{\small$g$}
    ;

    % isotoped U
    \draw[orange!90!purple,thick,postaction = decorate,decoration = {markings, mark = at position 0.85 with {\arrow{stealth}} }]
        (0.2,1.1) to[out=40,in=180,distance=0.1cm] (0.5,1.2)
        to[out=0,in=-90,distance=0.3cm] (1.5,2.1)
        to[out=110,in=130,distance=1.2cm] (2,2.6)
        to[out=60,in=0,distance=0.8cm] (1,3.6)
        to[out=180,in=90,distance=1.8cm] (-1.9,1.2)
        ;
    \fill[white]
        (1.25,2.5) rectangle (1.38,3.12);

    \draw[orange!90!purple,thick]
        (-3.7,1.2) -- (-2.1,1.2) 
        (-1.7,1.2) 
        to[out=0,in=-140,distance=1.4cm] (0.2,1.1);
    \draw[orange!90!purple,thick]% the finger
        (-2.1,1.2) to[out=-90,in=160,distance=0.4cm] (-1.4,0.2) to[out=-20,in=-90,distance=1.4cm]  (2,2) to[out=90,in=100,distance=1.7cm]  (-1.2,2)
        to[out=-80,in=180,distance=0.5cm]  (-0.4,1)
        to[out=0,in=0,distance=0.5cm] 
        (-0.4,1.4)  
        to[in=-80,out=180,distance=0.3cm] (-0.8,2.1)
        to[in=90,out=100,distance=1.2cm]  (1.65,2)
        to[in=-20,out=-90,distance=1.1cm] (-1.4,0.6)
        to[in=-90,out=160,distance=0.3cm] (-1.7,1.2) 
        ;
    \draw[orange!90!purple]
        (-3.7,1.2) circle (1pt) node[below right]{\small$u_-$}
        (-0.25,1.2) circle (1pt) %node[below]{$u_+$}
        (-2.6,1.2)  node[above]{$\amb_\U(\gamma)$};
    \draw  
        (-4.55,0)  node[above right]{\tiny$\partial M$}
        % (0.5,1.2) node[]{$\gamma$}
        ;
    \draw[orange!90!purple, thick]
        (-1.9,1.2) to[out=-90,in=-90,distance=1.7cm]  (1.8,2)
        to[out=90,in=100,distance=1.5cm]  (-1,2)
        to[out=-80,in=180,distance=0.5cm]  (-0.3,1.2)
        ;
\end{tikzpicture}

\end{document}

==> Figures-highdLBT/fig-double-pt-loop.tex <==
\documentclass[]{standalone}
\usepackage{LBT-macros}


\usepackage{tikz,amsfonts,upgreek}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}

% version with positive sign (=the original version)
\begin{document}
    \begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.7,-1.3) rectangle (5.55,1.6);
        \draw 
            (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  
            (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        %left
        \draw[black,semithick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (0,0) -- 
            (0.4,0) to[out=0, in=-140, distance=0.4cm]  (2.4,0)
            (1,0) node[above]{\small$F(\vec{t}_i)$};
        %right
        \draw[black,semithick]
            (2.4,0) to[out=-40,in=180, distance=0.4cm] 
            (4.5,0) -- (4.9,0)
            ;
        %black loop    
        \draw[black,semithick,postaction=decorate,decoration = {markings, mark = at position 0.17 with {\arrow{stealth}}}]
            (2.4,0)
            to[out=40,in=140, distance=2.8cm]
            (2.4,0) ;
        \draw[red,semithick]
            (2.4,0) circle (1pt) node[below]{$x_i$};
        \draw[black,semithick]
            (0,0) circle (1pt) node[left]{$e_1$} 
            (4.9,0)  circle (1pt) node[right]{};
            
        % the grey hole
        \fill[color=black!20!white] 
            (2.4,0.9) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
            (2.4,0.9) circle (0.25cm) node[left=0.155cm]{\small$g$};
    \end{tikzpicture}~\quad\quad
       \begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.7,-1.3) rectangle (5.55,1.6);
        \draw 
            (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  
            (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        %left
        \draw[red,densely dashed,semithick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (0,0) -- 
            (0.5,0)
            to[out=0, in=-140, distance=0.6cm]  (2.35,-0.08)      --(2.4,0)
            (1.2,-0.08) node[below]{\small$F(\vec{t}_i)_{\leq v_i}$};
        %left again
        \draw[red,semithick,postaction=decorate,decoration = {markings, mark = at position 0.3 with {\arrowreversed{stealth}}}]
            (0,0) -- (0.2,0.1) to[out=25, in=-140, distance=0.6cm]  (2.4,0)
            (3.75,0.7) node[]{\small$F(\vec{t}_i)_{\leq w_i}^{-1}$};
        %right
        \draw[black,semithick]
            (2.4,0) to[out=-40,in=180, distance=0.4cm] 
            (4.5,0) -- (4.9,0);
        %black loop    
        \draw[red,semithick,postaction=decorate,decoration = {markings, mark = at position 0.17 with {\arrowreversed{stealth}}}]
            (2.4,0) 
            to[out=40,in=140, distance=2.8cm]
            (2.4,0) ;
        \draw[black,semithick]
            (0,0) circle (1pt) node[left]{$e_1$} 
            (4.9,0)  circle (1pt) node[right]{}
            ;
        \draw[red,semithick,fill=black]
            (2.4,0) circle (1pt) (2.44,-0.3) node[]{$x_i$};
            
        % the grey hole
        \fill[color=black!20!white] 
            (2.4,0.9) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
            (2.4,0.9) circle (0.25cm) node[left=0.155cm]{\small$g$};
    \end{tikzpicture}
    
% \begin{tikzpicture}[scale=0.65, every node/.style={scale=1},even odd rule]
%     \clip (-0.75,-1) rectangle (12.5,3);
%     \draw
%         (0,0) circle (1.1pt) node[below]{\small$u(-1)$}
%         (12,0) circle (1.1pt) node[below]{\small$u(1)$} ;
%     \draw
%         (0,0) 
%         to[out=0,in=160, distance=2cm]
%         (6,2) circle (1.1pt) node[above]{$x_i$}
%         to[out=-30,in=-150, distance=6cm]
%         (6,2) 
%         to[out=30,in=180, distance=2cm]
%         (12,0) ;
%     \draw[cyan, line width=5pt, draw opacity=0.15, text opacity=1, postaction=decorate, decoration =     {markings, 
%         mark = at position 0.5 with {\arrow[line width=2pt]{>}}
%         }]
%                 (0,0)  to[out=0,in=160, distance=2cm]  (6,2);
%     \draw[pink, line width=2.5pt, draw opacity=0.6, text opacity=1, postaction=decorate, decoration =     {markings, 
%         mark = at position 0.25 with {\arrowreversed[line width=2pt]{>}},
%         mark = at position 0.7 with {\arrow[line width=2pt]{>}} 
%         }]
%                 (6,2) to[out=-30,in=-150, distance=6cm] (6,2) 
%                 to[out=160,in=0, distance=2cm] (0,0) ;
%     % the grey hole
%     \fill[color=black!15!white] (6,0.9) circle (0.55cm);
%     \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrowreversed{latex}} }] (6,0.9) circle (0.65cm) node[]{$g$};
% \end{tikzpicture}
\end{document}

==> Figures-highdLBT/fig-outline.tex <==
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
 \begin{tikzpicture}[scale=0.6,every node/.style={scale=1},even odd rule,baseline]
        \clip (0.25,-1.45) rectangle (11.7,5.7);
        % the leftmost
        \draw[red!40!yellow, very thick]
                (7.6,1.8) to[out=-140,in=-130, distance=1.8cm] (8.1,2);
        %the second from left
        \draw[red!60!yellow, very thick]
                (7.6,1.8) to[out=-120,in=-110, distance=3cm] (8.1,2);
        \fill[white] (8,0) circle (1cm);
        
        \draw[thick] (1,0) circle (1.1pt) node[below]{\small$u(-1)$} -- (2,0)
            (4,0) -- (11,0) circle (1.1pt) node[below]{\small$u(+1)$}
            (6.3,-0.7) node{\color{black!80!white}$\mathbb{S}^{d-l-1}$};
        \draw[cyan,very thick]
            (8, 0) node[below=1pt]{$\mathbf{x}$} circle (1.5pt);

        % sphere
        \foreach \y in {8}{
            \shade[ball color=blue!5!white,opacity=0.55] (\y,0) circle (1cm);
            \draw[black!60!yellow] (\y-1,0) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,0) circle (1cm);
            }
        % the third from left
        \draw[red!70!yellow, very thick]
                        (7.6,1.8) to[out=-110,in=-100, distance=1.15cm] (7.6,-1.06)
                        (8,1.06) to[out=40,in=-120, distance=0.07cm] (8.1,2);
        % middle
        \draw[black, line width=1pt]
                (7.6,1.8) to[out=-90,in=-100, distance=1.15cm] (8,-1.06)
                (8.2,1.06) to[out=40,in=-120, distance=0.07cm] (8.1,2);
        % gp element
        \draw[black, thick, postaction=decorate,decoration = {markings, mark = at position 0.1 with {\arrow{latex}} , mark = at position 0.9 with {\arrowreversed{latex}}}]
                        (2,0) to[out=0,in=-100, distance=0.5cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.1,2)
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=94, distance=3cm] (7.6,1.8);
        % the grey hole
        \fill[color=black!20!white] (5.6,3) circle (0.55cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrowreversed{latex}} }] (5.6,3) circle (0.65cm) node[left=0.39cm]{$g$};
        % the third from right
        \draw[purple!80!blue, very thick]
                (7.6,1.8) to[out=-80,in=-80, distance=1.4cm] (8.8,-0.8)
                (8.5,0.95) to[out=100,in=-80, distance=0.1cm] (8.1,2)
        ;
        % the second from right
        \draw[purple!70!blue, very thick]
              (7.6,1.8) to[out=-55,in=-55, distance=3.5cm] (8.1,2);
        % the rightmost
        \draw[purple!60!blue, very thick]
                (7.6,1.8)to[out=-40,in=-40, distance=2.2cm] (8.1,2);
        \draw[myred, thick,-latex]
                (8.1,2) -- (7.6,1.8);
        \draw[myred, very thick]
                % (8.6,2.1) node{\textbf{$\alpha_N$}}
                % (9.19,-1.2) node[purple!70!blue]{\textbf{$\alpha_t$}}
                (8.2,4) node{\textbf{$\mathfrak{r}(g)$}};
    \end{tikzpicture}
%     ~\quad
% \begin{tikzpicture}[scale=0.5,every node/.style={scale=1},even odd rule,yshift=1.95cm]
%     \clip (-1.5,-2.65) rectangle (13.6,5.8);
%         \draw[line width=0.7pt, blue!80] 
%              (-1,-2) to[out=70,in=180,distance=3cm] (6, 1.4)  to[out=0,in=110,distance=3.1cm] (13,-2);
%         \draw[line width=0.7pt, green!60!black,postaction = decorate,decoration = {markings, 
%         mark = at position 0.8 with {\arrow{latex}} }] 
%             (-1,-2) to[out=70,in=180,distance=2.8cm] (8.3, 0.4)  to[out=0,in=110,distance=2cm] (13,-2);
%         \fill[white] 
%             (2.15,-0.2) rectangle (2.6,0.35)
%             (3.6,0) rectangle (4,0.5)
%             (2.4,0.8) rectangle (2.85,1.3)
%             (3.6,1) rectangle (4,1.5)
%             (7.1, 0.2) rectangle (7.4, 0.6)
%             (7, 1.1) rectangle (7.4,1.6)
%             (8.17, 1) rectangle (8.57,1.5);
%         \draw[line width=0.6pt, postaction = decorate, decoration = {markings, 
%         mark = at position 0.8 with {\arrow{latex}} }]
%             (-1,-2) to[out=50, in=-160, distance=1.1cm] (2,-0.5)
%             (4,0) -- (7.1,0) 
%             (7.5,0) -- (8.8,0) to[out=0, in=125, distance=1.6cm] (13,-2);
%         % gp element
%         \draw[line width=0.7pt,postaction = decorate,decoration = {markings, 
%         mark = at position 0.95 with {\arrowreversed{latex}} }]
%                         (2,-0.5) to[out=20,in=-100, distance=0.6cm]
%                         (3,3.15) to[out=80,in=98, distance=4cm] (8.3,2)
%                         (4,0) to[out=180,in=-100, distance=0.5cm]
%                         (4,3) to[out=80,in=85, distance=3cm] (7.25,1.8);
%         % middle
%         \draw[line width=0.7pt]
%                 (7.25,1.8) to[out=-95,in=-110, distance=1.75cm] (8.15,-0.2)
%                 (8.25,0.15) to[out=80,in=-80, distance=0.6cm] (8.3,2);
%         % the grey hole
%         \fill[color=black!30!white] (5.6,3) circle (0.55cm);
%         \draw[postaction = decorate,decoration = {markings, 
%         mark = at position 0.55 with {\arrowreversed{latex}} }] 
%             (5.6,3) circle (0.65cm) node[left=0.35cm]{$g$};
%         \draw[line width=0.7pt, green!60!black, postaction = decorate, decoration = {markings, 
%         mark = at position 0.8 with {\arrow{latex}} }] 
%             (-1,-2) to[out=30,in=180,distance=3cm] (7.4, -0.4) 
%             to[out=0,in=150,distance=2.1cm] (13,-2);

%         \draw[line width=0.7pt, red!80] (-1,-2)  -- (13,-2);
%         \draw 
%             (-1,-2) circle (1.1pt) node[below]{\small$m_-$}  
%             (13,-2) circle (1.1pt) node[below]{\small$m_+$};
%         \draw[thick,dashed,orange] 
%             (7.4, -0.4) -- (5.6, -2) 
%             (-0.2,-2) to[out=50, in=-160, distance=0.6cm]
%             (1.9,-0.4) to[out=20,in=-100, distance=0.6cm]
%             (2.9,3.15) to[out=80,in=98, distance=4.2cm] (8.4,2)
%             to[out=-80,in=70, distance=0.4cm] (8.3, 0.4);
%         \fill[thick,orange] (-0.2,-2) circle (2pt) (5.6, -2) circle (2pt);
%         \fill[thick]
%             (7.4, -0.4) circle (2pt) (7.48, -1) node{$p_+$} 
%             (8.3, 0.4) circle (2pt) (8.8, 0.7)  node{$p_-$};
%         \draw[thick]
%             (9.75,-2) node[below,red!80]{$u_+$} 
%             (11.65,0.45) node[blue!80]{$u_-$}
%             %(9.95,-1.93) node[above=0.3cm,green!60!black]{\small$\alpha_+$} 
%             %(11,-2) node[above=0.55cm]{\small$\alpha_0$}
%             %(10.55,-2) node[above=1.16cm,green!60!black]{\small$\alpha_-$};
% \end{tikzpicture}
\end{document}

==> Figures-highdLBT/fig-realmap-isotopy.tex <==
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}

\begin{tikzpicture}[scale=0.7,every node/.style={scale=1},even odd rule, decoration = {markings, mark = at position 0.5 with {\arrowreversed{latex}} }]
    \clip (.7,-1.05) rectangle (13.65,3.8);
    
    \draw[line width=0.8pt]
        (1.5,0) circle (1.1pt) node[below]{\small$u({-}1)$} -- (3,0) 
        (5,0) -- (9.5,0) (10,0) -- (13,0) circle (1.1pt) node[below]{\small$u(1)$}
        (11.2,0.7) 
        % node{\small$\overline{\mu}(\ball^2_{\mathbf{x}})$}
        ;
    \draw[thick,dashed,black,dash phase=3pt] 
        (3,0) -- (5,0);

    \fill[orange!40,fill opacity=0.2, draw opacity=1,line width=1pt]
        (9.6,1.8) to[out=-95,in=-98, distance=1.95cm] (10.25,-.1) --
        (10.25,.1) to[out=70,in=-70, distance=0.15cm] (10.1,2) -- cycle;
    \draw[ultra thick, cyan] 
        (10, 0) circle (2pt) node[above=1pt]{$\mathbf{x}$};
    \draw[thick,black!60] 
        (9.9, 0.6) node[above=1pt]{$C$};
    % alpha arc
    \draw[red, line width=1pt] 
        (9.6,1.8) circle (1.25pt)
        --
        (10.1,2) node[right]{$\alpha_N$} circle (1.25pt);
    % middle
    \draw[black, line width=0.8pt]  
        (5,0) to[out=90,in=90, distance=2.7cm] (9.6,1.8)
        (10.1,2) to[out=100,in=90, distance=3cm] (3,0);
    % tip
    \draw[red!50!yellow, line width=0.8pt] 
            (9.6,1.8) to[out=-95,in=-98, distance=1.95cm] (10.25,-.1)
            (10.25,.1) to[out=70,in=-70, distance=0.15cm] (10.1,2)
            (10.7,-0.7) node{$\alpha_S$};
    % % gp elt
    % \fill[color=black!20!white] (6.4,4.2) circle (0.55cm);
    % \draw[black,postaction = decorate] (6.4,4.2) circle (0.65cm) node[left=0.4cm]{$g$};
    % % \draw[dashed] (3,0) to[out=100,in=-160, distance=1.4cm] (6,3.77);
    % % \fill (6,3.77) circle (0.9pt);
\end{tikzpicture}~\begin{tikzpicture}[scale=0.7,every node/.style={scale=1},even odd rule, decoration = {markings, mark = at position 0.5 with {\arrowreversed{latex}} }]
    \clip (.7,-1.05) rectangle (13.65,3.8);
    
    \draw[line width=0.8pt]
        (1.5,0) circle (1.1pt) node[below]{\small$u({-}1)$} -- (3,0) 
        (11.9,0) -- (13,0) circle (1.1pt) node[below]{\small$u(1)$} ;
    \draw[thick,dashed,black,dash phase=4pt] 
        (3,0) -- (12,0) ;
    \fill[orange!40,fill opacity=0.2, draw opacity=1,line width=1pt]
        (9.6,1.8) to[out=-95,in=-98, distance=1.95cm] (10.25,-.1) --
        (10.25,.1) to[out=70,in=-70, distance=0.15cm] (10.1,2) -- cycle;
    
    % alpha arc
   \draw[red, line width=1pt] 
    (9.6,1.8) circle (1.25pt)
                -- (10.1,2) node[right]{$\alpha_N$} circle (1.25pt);
    % middle
    \draw[black, line width=0.8pt]               (10.1,2) to[out=100,in=90, distance=3cm] (3,0);
    % tip
    \draw[red!50!yellow, line width=0.8pt] 
            (9.6,1.8) to[out=-95,in=-98, distance=1.95cm] (10.25,-.1)
            (10.25,.1) to[out=70,in=-70, distance=0.15cm] (10.1,2)
            (10.7,-0.7) node{$\alpha_S$};
    \fill[white] 
        (10.1,0.95) -- (10.3,0.7) -- (10.5,1) -- (10.1,1.4) --cycle;
    \fill[white] 
        (9.7,1.7) -- (9.9,1.8) -- (9.9,2) -- (9.7,2) --cycle;
    % isotoped middle arc
    \draw[black, line width=0.8pt] 
        (11.8,0) to[out=180,in=91,distance=2.2cm] (9.6,1.8);
\end{tikzpicture}

% % NEG sign
% \begin{tikzpicture}[scale=0.57,every node/.style={scale=1},even odd rule, decoration = {markings, mark = at position 0.5 with {\arrowreversed{latex}} }]
%     \clip (.75,-1.2) rectangle (13.65,5);
%     \draw (1.5,0) circle (1.1pt) node[below]{\small$u({-}1)$} -- (3,0) 
%     (5,0) -- (13,0) circle (1.1pt) node[below]{\small$u(1)$};
%     \draw[thick,dashed,myred] (3,0) -- (5,0) ;
%     \fill[ultra thick, cyan] (10, 0) circle (2pt) node[above=1pt]{$\mathbf{x}$};
%     \draw (8.7,0.7) node{\small$\overline{\mu}(\ball^2_{\mathbf{x}})$};
%     \fill[black!50,fill opacity=0.14, draw opacity=1]
%         (9.6,1.8) to[out=-95, in=95, distance=0.5cm] (9.7,0.15)
%         -- (9.73,-0.1) to[out=-75,in=-80, distance=1.95cm] (10.2,1.5) -- cycle;
%     % middle
%     \draw[myred, line width=0.8pt]                    
%                     (5,0) to[out=90,in=100, distance=2cm] (9.6,1.8) circle (1.25pt)
%                     --
%                     (10.2,1.5) node[right]{$a_N$} circle (1.25pt) to[out=100,in=90, distance=3.3cm] (3,0);
%     % tip
%     \draw[red!50!yellow, line width=0.8pt] 
%             (9.6,1.8) to[out=-95, in=95, distance=0.5cm] (9.7,0.15)
%             (9.73,-0.1) to[out=-75,in=-80, distance=1.95cm] (10.2,1.5)
%             (10.8,-0.5) node{$a_S$};
%     % gp elt
%     \fill[color=black!30!white] (6.5,4.2) circle (0.55cm);
%     \draw[black,postaction = decorate] (6.5,4.2) circle (0.65cm) node[left=0.4cm]{$g$};
%     % \draw[dashed] (3,0) to[out=100,in=-160, distance=1.4cm] (6,3.77);
%     % \fill (6,3.77) circle (0.9pt);
% \end{tikzpicture}~\begin{tikzpicture}[scale=0.57,every node/.style={scale=1},even odd rule, decoration = {markings, mark = at position 0.5 with {\arrowreversed{latex}} }]
%     \clip (.75,-1.2) rectangle (13.55,5);
%     \draw (1.5,0) circle (1.1pt) node[below]{\small$u({-}1)$} -- (3,0) 
%     (12,0) -- (13,0) circle (1.1pt) node[below]{\small$u(1)$} ;
%     \draw[thick,dashed,black,dash phase=4pt] (3,0) -- (12,0) ;
%     % \fill[ultra thick, cyan] (10, 0) circle (2pt) node[below=1pt]{$\mathbf{x}$};
%     % \draw (11.1,0.7) node{\small$\overline{\mu}(\ball^2)$};
%     \fill[black!50,fill opacity=0.14, draw opacity=1]
%         (9.6,1.8) to[out=-95, in=95, distance=0.5cm] (9.7,0.15)
%         -- (9.73,-0.1) to[out=-75,in=-80, distance=1.95cm] (10.2,1.5) -- cycle;
%     % middle
%     \draw[myred, line width=0.8pt]                    
%                     (9.6,1.8) circle (1.25pt)
%                     --
%                     (10.2,1.5) node[right]{$a_N$} circle (1.25pt) to[out=100,in=90, distance=3.3cm] (3,0);
%     % isotoped middle arc
%     \draw[myred, line width=0.8pt] 
%     (12,0) to[out=180,in=-65,distance=1.5cm] (9.6,1.8);
%     \fill[white]
%         (10.22,0.4) rectangle (10.45,0.8);
%     % tip
%     \draw[red!50!yellow, line width=0.8pt] 
%             (9.6,1.8) to[out=-95, in=95, distance=0.5cm] (9.7,0.15)
%             (9.73,-0.1) to[out=-75,in=-80, distance=1.95cm] (10.2,1.5)
%             (10.8,-0.5) node{$a_S$};
%     % gp elt
%     \fill[color=black!30!white] (6.5,4.2) circle (0.55cm);
%     \draw[black,postaction = decorate] (6.5,4.2) circle (0.65cm) node[left=0.4cm]{$g$};
%     % \draw[dashed] (3,0) to[out=100,in=-160, distance=1.4cm] (6,3.77);
%     % \fill (6,3.77) circle (0.9pt);
% \end{tikzpicture}


% % - sign version backup
% \begin{tikzpicture}[scale=0.57,every node/.style={scale=1},even odd rule, decoration = {markings, mark = at position 0.5 with {\arrowreversed{latex}} }]
%     \clip (.75,-1) rectangle (13.65,5);
%     \draw (1.5,0) circle (1.1pt) node[below]{\small$u({-}1)$} -- (3,0) 
%     (5,0) -- (13,0) circle (1.1pt) node[below]{\small$u(1)$};
%     \draw[thick,dashed,myred] (3,0) -- (5,0) ;
%     \fill[ultra thick, cyan] (10, 0) circle (2pt) node[above=1pt]{$\mathbf{x}$};
%     \draw (11.1,0.7) node{\small$\overline{\mu}(\ball^2_{\mathbf{x}})$};
%     \fill[black!50,fill opacity=0.2, draw opacity=1]
%         (9.6,1.8) to[out=-90,in=-98, distance=1.85cm] (10.25,-.1) --
%         (10.25,.1) to[out=40,in=-80, distance=0.07cm]  (10.1,2) -- cycle;
%     % middle
%     \draw[myred, line width=0.8pt]                    
%                     (5,0) to[out=90,in=90, distance=2.7cm] (9.6,1.8) circle (1.25pt)
%                     --
%                     (10.1,2) node[right]{$a_N$} circle (1.25pt) to[out=100,in=90, distance=3cm] (3,0);
%     \draw[red!50!yellow, line width=0.8pt] 
%             (9.6,1.8) to[out=-90,in=-98, distance=1.85cm] (10.25,-.1)
%             (10.25,.1) to[out=40,in=-80, distance=0.07cm] (10.1,2)
%             (10.75,-0.5) node{$a_S$};
%     % gp elt
%     \fill[color=black!30!white] (6.5,4.2) circle (0.55cm);
%     \draw[black,postaction = decorate] (6.5,4.2) circle (0.65cm) node[left=0.4cm]{$g$};
%     % \draw[dashed] (3,0) to[out=100,in=-160, distance=1.4cm] (6,3.77);
%     % \fill (6,3.77) circle (0.9pt);
% \end{tikzpicture}~\begin{tikzpicture}[scale=0.57,every node/.style={scale=1},even odd rule, decoration = {markings, mark = at position 0.5 with {\arrowreversed{latex}} }]
%     \clip (.75,-1.05) rectangle (13.55,5);
%     \draw (1.5,0) circle (1.1pt) node[below]{\small$u({-}1)$} -- (3,0) 
%     (12,0) -- (13,0) circle (1.1pt) node[below]{\small$u(1)$} ;
%     \draw[thick,dashed,myred,dash phase=4pt] (3,0) -- (12,0) ;
%     % \fill[ultra thick, cyan] (10, 0) circle (2pt) node[below=1pt]{$\mathbf{x}$};
%     % \draw (11.1,0.7) node{\small$\overline{\mu}(\ball^2)$};
%     \fill[black!50,fill opacity=0.2]
%         (9.6,1.8) to[out=-90,in=-98, distance=1.85cm] (10.25,-.1) --
%         (10.25,.1) to[out=40,in=-80, distance=0.07cm]  (10.1,2) -- cycle;
%     % middle
%     \draw[myred, line width=0.8pt]                    
%                 (9.6,1.8) circle (1.25pt)
%                 -- (10.1,2) node[right]{$a_N$} circle (1.25pt) to[out=100,in=90, distance=3cm] (3,0);
%     \draw[red!40!yellow,line width=0.8pt] 
%             (9.6,1.8)to[out=-90,in=-98, distance=1.85cm] (10.25,-.1)
%             (10.25,.1) to[out=40,in=-80, distance=0.07cm] (10.1,2)
%             (10.75,-0.5) node{${a_S}$};
%     % isotoped middle arc
%     \draw[myred, line width=0.8pt] 
%     (12,0) to[out=180,in=-45,distance=1.5cm] (9.6,1.8);
%     % gp elt
%     \fill[color=black!30!white] (6.5,4.2) circle (0.55cm);
%     \draw[black,postaction = decorate] (6.5,4.2) circle (0.65cm) node[left=0.4cm]{$g$};
%     % \draw[dashed] (3,0) to[out=100,in=-160, distance=1.4cm] (6,3.77);
%     % \fill (6,3.77) circle (0.9pt);
% \end{tikzpicture}


\end{document}


==> Figures-highdLBT/fig-realmap-pos-sign.tex <==
\documentclass[]{standalone}
\usepackage{LBT-macros}

% version with positive sign (=the original version)
\begin{document}
    \begin{tikzpicture}[scale=0.7,every node/.style={scale=1},even odd rule]
        \clip (0.25,-1.5) rectangle (11.45,6);
        % the leftmost
        \draw[red!40!yellow, very thick]
                (7.6,1.8) to[out=-140,in=-130, distance=1.8cm] (8.1,2);
        %the second from left
        \draw[red!60!yellow, very thick]
                (7.6,1.8) to[out=-120,in=-110, distance=3cm] (8.1,2);
        \fill[white] (8,0) circle (1cm);
        
        \draw[thick] 
            (1,0) circle (1.1pt) node[below]{\small$u(-1)$} -- (2,0)
            (4,0) -- (11,0) circle (1.1pt) node[below]{\small$u(1)$}
            (6.1,-0.7) node{\color{black!80!white}$\mu(\S^{d-l-1})$};
        \draw[cyan,very thick]
            (8, 0) node[below=1pt]{$\mathbf{x}$} circle (1.5pt);

        % sphere
        \foreach \y in {8}{
            \shade[ball color=blue!5!white,opacity=0.55] (\y,0) circle (1cm);
            \draw[black!60!yellow] (\y-1,0) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,0) circle (1cm);
            }
        % the third from left
        \draw[red!70!yellow, very thick]
                        (7.6,1.8) to[out=-110,in=-100, distance=1.15cm] (7.6,-1.06)
                        (8,1.06) to[out=40,in=-120, distance=0.07cm] (8.1,2);
        % middle
        \draw[black, line width=1pt]
                (7.6,1.8) to[out=-90,in=-100, distance=1.15cm] (8,-1.06)
                (8.2,1.06) to[out=40,in=-120, distance=0.07cm] (8.1,2);
        % gp element
        \draw[, thick, postaction=decorate,decoration = {markings, mark = at position 0.1 with {\arrow{latex}} , mark = at position 0.9 with {\arrowreversed{latex}}}]
                        (2,0) to[out=0,in=-100, distance=0.5cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.1,2)
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=94, distance=3cm] (7.6,1.8)
                        (8.2,4) node{\textbf{$\mathfrak{r}(g)_t$}};
        % the grey hole
        \fill[color=black!20!white] (5.6,3) circle (0.55cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrowreversed{latex}} }] (5.6,3) circle (0.65cm) node[left=0.39cm]{$g$};
        % the third from right
        \draw[purple!80!blue, very thick,postaction=decorate,decoration = {markings, mark = at position 0.49 with {\arrowreversed{latex}}}]
                (7.6,1.8) to[out=-80,in=-80, distance=1.4cm] (8.8,-0.8)
                (8.5,0.95) to[out=100,in=-80, distance=0.1cm] (8.1,2)
        ;
        % the second from right
        \draw[purple!70!blue, very thick]
              (7.6,1.8) to[out=-55,in=-55, distance=3.5cm] (8.1,2);
        % the rightmost
        \draw[purple!60!blue, very thick]
                (7.6,1.8)to[out=-40,in=-40, distance=2.2cm] (8.1,2);
        \draw[myred, very thick,-latex]
                (8.1,2) -- (7.6,1.8);
        \draw[myred, very thick]
                (9,2.15) node{\textbf{$\mu(\alpha_N)$}}
                (9.55,-1) node[purple!70!blue]{\textbf{$\mu(\alpha_t)$}}
                ;
    \end{tikzpicture}~\quad\quad\begin{tikzpicture}[scale=0.7,every node/.style={scale=1},even odd rule]
    \clip (0.25,-1.5) rectangle (11.45,6);
    
        \draw[thick]
            (1,0) circle (1.1pt) node[below]{\small$u(-1)$} -- (2,0)
            (4,0) -- (7.2,0) (7.65,0) -- (11,0) circle (1.1pt) node[below]{\small$u(1)$};
            
        % tip
        \draw[thick]
                (7.5,1.8) to[out=-95,in=-120, distance=1.25cm] (8,0)
                 to[out=60,in=-80, distance=0.7cm] (8.1,2);
        % gp element
        \draw[thick]
                        (2,0) to[out=0,in=-100, distance=0.5cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.1,2)
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=85, distance=2.8cm] (7.5,1.8);
                        
        % the grey hole
        \fill[color=black!20!white] (5.6,3) circle (0.55cm);
        \draw[postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrowreversed{latex}} }] (5.6,3) circle (0.65cm) node[left=0.39cm]{$g$};
        
        % whiskers
        \draw[red, thick, postaction=decorate, decoration = {markings, 
        mark = at position 0.08 with {\arrow{>}},
        mark = at position 0.23 with {\arrow{>}}, 
        mark = at position 0.42 with {\arrow{>}}, 
        mark = at position 0.7 with {\arrow{>}} 
        }]
                        (8,0.08) -- (7.65,0.08) 
                        (7.2,0.08) -- (4.1,0.08) to[out=180,in=-100, distance=0.5cm]
                        (4.1,2.9) to[out=80,in=85, distance=2.8cm] (7.35,1.7) 
                        to[out=-95,in=-120, distance=1.25cm] (8.05,-0.2)
                        to[out=60,in=-80, distance=0.8cm] (8.25,2)
                        to[in=80,out=98, distance=4cm] (2.9,3.35)
                        to[in=0,out=-100, distance=0.5cm]
                        (1.9,0.08) -- (1,0.08)
                        ;
        \draw[red, thick, dashed, postaction=decorate, decoration = {markings, 
        mark = at position 0.3 with {\arrow{>}},
        mark = at position 0.808 with {\arrow{>}}
        }]
                        (1,-0.08)--(2.1,-0.08) to[out=0,in=-100, distance=0.5cm]
                        (3.1,3.05) to[out=80,in=98, distance=3.9cm] (8,2)
                        to[out=-80,in=60, distance=0.7cm] (7.9,0)
        ;
        \draw[cyan,very thick]
            (8, 0) node[below right]{$\mathbf{x}$} circle (1.5pt);
\end{tikzpicture}
\end{document}
